REDSI: Addressing the Reproducibility and Evaluation Consistency of Differentiable Search Indexing for Document Retrieval

The differentiable search index (DSI) framework (Tay et al., 2022) has become the de facto baseline for generative retrieval. However, DSI is hard to reproduce: no public implementation covers all three original document identifier types (atomic, naive, semantic), reported results vary widely, and the ubiquitous NQ320K dataset is built from Natural Questions through diverse and underspecified preprocessing. We introduce ReDSI, the first open-source DSI implementation supporting all three identifier types, together with a parameterizable and well-documented NQ320K construction pipeline. Experimentally, we achieve results that are competitive with or stronger than previous DSI baselines. Moreover, we conduct extensive experiments under model downscaling, covering retrieval effectiveness, parameter efficiency, training methods and decoding strategies, opening novel directions for future research.

==> pgf/model_scaling.pgf <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.68\linewidth,
    xlabel={Total trainable parameters (M)},
    ylabel={MRR@10},
    xmin=0,
    xmax=320,
    ymin=45,
    ymax=70,
    xtick={0,50,100,150,200,250,300},
    grid=major,
    tick label style={font=\scriptsize},
    label style={font=\small},
    line width=0.9pt,
    mark size=2.5pt,
]

% Atomic: backbone + document-specific output matrix
\addplot[
    atomiccolor,
    densely dotted,
    mark=none
]
coordinates {
    (44.1,62.2)
    (116.2,65.5)
    (304.2,68.8)
};

% Naive
\addplot[
    naivecolor,
    solid,
    mark=none
]
coordinates {
    (16,46.5)
    (60,56.2)
    (220,60.1)
};

% Semantic
\addplot[
    semanticcolor,
    dashed,
    mark=none
]
coordinates {
    (16,47.5)
    (60,54.8)
    (220,59.7)
};

% Efficient-Tiny: squares
\addplot[
    only marks,
    mark=square*,
    mark options={solid, fill=atomiccolor, draw=atomiccolor}
]
coordinates {(44.1,62.2)};

\addplot[
    only marks,
    mark=square*,
    mark options={solid, fill=naivecolor, draw=naivecolor}
]
coordinates {(16,46.5)};

\addplot[
    only marks,
    mark=square*,
    mark options={solid, fill=semanticcolor, draw=semanticcolor}
]
coordinates {(16,47.5)};

% Small: triangles
\addplot[
    only marks,
    mark=triangle*,
    mark options={solid, fill=atomiccolor, draw=atomiccolor}
]
coordinates {(116.2,65.5)};

\addplot[
    only marks,
    mark=triangle*,
    mark options={solid, fill=naivecolor, draw=naivecolor}
]
coordinates {(60,56.2)};

\addplot[
    only marks,
    mark=triangle*,
    mark options={solid, fill=semanticcolor, draw=semanticcolor}
]
coordinates {(60,54.8)};

% Base: circles
\addplot[
    only marks,
    mark=*,
    mark options={solid, fill=atomiccolor, draw=atomiccolor}
]
coordinates {(304.2,68.8)};

\addplot[
    only marks,
    mark=*,
    mark options={solid, fill=naivecolor, draw=naivecolor}
]
coordinates {(220,60.1)};

\addplot[
    only marks,
    mark=*,
    mark options={solid, fill=semanticcolor, draw=semanticcolor}
]
coordinates {(220,59.7)};

\end{axis}
\end{tikzpicture}

==> pgf/naive_budget_decoding.pgf <==
\begin{tikzpicture}[trim axis left, trim axis right]
% Retrieval effectiveness: left axis
\begin{axis}[
    name=effectiveness,
    scale only axis,
    width=0.7\linewidth,
    height=0.5\linewidth,
    xmode=log,
    log basis x=2,
    xmin=0.9,
    xmax=36,
    ymin=0.57,
    ymax=0.61,
    ytick={0.57,0.58,0.59,0.60,0.61},
    xtick={1,2,2.916,4,8,16,32},
    xticklabels={
        \(1\times\),
        \(2\times\),
        DSI,
        \(4\times\),
        \(8\times\),
        \(16\times\),
        \(32\times\)
    },
    xlabel={Identifier-space ratio \(B/|\mathcal{D}|\)},
    ylabel={MRR@10},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis line style={line width=0.8pt},
    tick style={line width=0.8pt},
    grid=major,
    clip=true,
]

% Raw unconstrained decoding.
\addplot[
    naivelight,
    densely dotted,
    line width=0.9pt
]
coordinates {
    (1,     0.6007)
    (2,     0.5974)
    (2.916, 0.5981)
    (4,     0.5999)
    (8,     0.5738)
    (16,    0.5774)
    (32,    0.5902)
};

% Post-filtered unconstrained decoding.
\addplot[
    naivemid,
    solid,
    line width=1.1pt
]
coordinates {
    (1,     0.6010)
    (2,     0.6009)
    (2.916, 0.6037)
    (4,     0.6053)
    (8,     0.5811)
    (16,    0.5853)
    (32,    0.5973)
};

% Prefix-constrained decoding.
\addplot[
    naivedark,
    dashed,
    line width=0.9pt
]
coordinates {
    (1,     0.6013)
    (2,     0.6012)
    (2.916, 0.6038)
    (4,     0.6054)
    (8,     0.5714)
    (16,    0.5842)
    (32,    0.5996)
};

\end{axis}

% Invalid hypotheses in the full beam: right axis
\begin{axis}[
    overlay,
    at={(effectiveness.south west)},
    anchor=south west,
    scale only axis,
    width=0.70\linewidth,
    height=0.50\linewidth,
    xmode=log,
    log basis x=2,
    xmin=0.9,
    xmax=36,
    ymin=0,
    ymax=0.60,
    axis x line=none,
    xtick=\empty,
    xlabel={},
    axis y line*=right,
    ylabel={Invalid@40 (\%)},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    yticklabels={0,10,20,30,40,50,60},
    tick label style={font=\scriptsize},
    label style={font=\small},
    line width=0.8pt,
    grid=none,
    clip=true,
]

\addplot[
    black,
    dash dot,
    line width=0.9pt
]
coordinates {
    (1,     0.0878)
    (2,     0.2845)
    (2.916, 0.3483)
    (4,     0.3754)
    (8,     0.4674)
    (16,    0.5152)
    (32,    0.5382)
};

\end{axis}

\end{tikzpicture}

==> pgf/naive_semantic_invalid_rates.pgf <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.70\linewidth,
    height=0.50\linewidth,
    xlabel={Beam invalidity@40 (\%)},
    ylabel={MRR@10},
    xmin=5,
    xmax=40,
    ymin=45,
    ymax=62,
    grid=major,
    tick label style={font=\scriptsize},
    label style={font=\small},
    line width=0.8pt,
]

% Naive: blue, solid
\addplot[
    naivecolor,
    solid,
    mark=none
]
coordinates {
    (31.9,60.1)
    (31.0,56.2)
    (37.5,46.5)
};

% Semantic: orange, dashed
\addplot[
    semanticcolor,
    dashed,
    mark=none
]
coordinates {
    (22.9,59.7)
    (20.3,54.8)
    (8.7,47.5)
};

% T5-Base: circles
\addplot[
    only marks,
    mark=*,
    mark options={solid, fill=naivecolor, draw=naivecolor}
]
coordinates {(31.9,60.1)};

\addplot[
    only marks,
    mark=*,
    mark options={solid, fill=semanticcolor, draw=semanticcolor}
]
coordinates {(22.9,59.7)};

% T5-Small: triangles
\addplot[
    only marks,
    mark=triangle*,
    mark options={solid, fill=naivecolor, draw=naivecolor}
]
coordinates {(31.0,56.2)};

\addplot[
    only marks,
    mark=triangle*,
    mark options={solid, fill=semanticcolor, draw=semanticcolor}
]
coordinates {(20.3,54.8)};

% T5-Efficient-Tiny: squares
\addplot[
    only marks,
    mark=square*,
    mark options={solid, fill=naivecolor, draw=naivecolor}
]
coordinates {(37.5,46.5)};

\addplot[
    only marks,
    mark=square*,
    mark options={solid, fill=semanticcolor, draw=semanticcolor}
]
coordinates {(8.7,47.5)};

\end{axis}
\end{tikzpicture}


==> pgf/training_dynamics.pgf <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.68\linewidth,
    xlabel={Active wall-clock time (hours)},
    ylabel={MRR@10},
    xmin=0,
    xmax=85,
    ymin=55,
    ymax=70,
    xtick={0,20,40,60,80},
    ytick={55,60,65,70},
    grid=major,
    tick label style={font=\scriptsize},
    label style={font=\small},
    line width=0.9pt,
    mark size=2.7pt,
]

% Atomic trajectory between reported milestones
\addplot[
    atomiccolor,
    densely dotted,
    mark=none
]
coordinates {
    (2.3,66.46)
    (6.8,68.68)
};

% Naive trajectory between reported milestones
\addplot[
    naivecolor,
    solid,
    mark=none
]
coordinates {
    (7.6,57.31)
    (74.5,60.14)
};

% Semantic trajectory between reported milestones
\addplot[
    semanticcolor,
    dashed,
    mark=none
]
coordinates {
    (8.2,57.05)
    (79.1,59.68)
};

% First checkpoint reaching 95% of best: hollow circles
\addplot[
    only marks,
    mark=*,
    mark options={
        solid,
        fill=white,
        draw=atomiccolor,
        line width=0.9pt
    }
]
coordinates {(2.3,66.46)};

\addplot[
    only marks,
    mark=*,
    mark options={
        solid,
        fill=white,
        draw=naivecolor,
        line width=0.9pt
    }
]
coordinates {(7.6,57.31)};

\addplot[
    only marks,
    mark=*,
    mark options={
        solid,
        fill=white,
        draw=semanticcolor,
        line width=0.9pt
    }
]
coordinates {(8.2,57.05)};

% Selected checkpoints: filled circles
\addplot[
    only marks,
    mark=*,
    mark options={
        solid,
        fill=atomiccolor,
        draw=atomiccolor
    }
]
coordinates {(6.8,68.68)};

\addplot[
    only marks,
    mark=*,
    mark options={
        solid,
        fill=naivecolor,
        draw=naivecolor
    }
]
coordinates {(74.5,60.14)};

\addplot[
    only marks,
    mark=*,
    mark options={
        solid,
        fill=semanticcolor,
        draw=semanticcolor
    }
]
coordinates {(79.1,59.68)};

\end{axis}
\end{tikzpicture}

